Identifying the global terror hubs and vulnerable motifs using complex network dynamics

Terrorism instills fear in the minds of people and takes away the freedom of individuals to act as they will. Terrorism has turned out to be an international menace today. Here, we study the terrorist attack incidents which occurred in the last half-century across the globe from the open source, Global Terrorism Database, and develop a view on their spatio-temporal dynamics. We construct a complex network of global terrorism and study its growth dynamics, along with the statistical properties of the anti-social network, which are quite intriguing. Normally, each nation pursues its own vision of international security based upon its mandate and particular notions of politics and its policies to counter the threat of terrorism that could naturally include the use of tactical measures and strategic negotiations, or even physical power. We study the network resilience against targeted attacks and random failures, which could guide the counterterrorist outfits in designing strategies to fight terrorism. We then use a disparity filter method to isolate backbone of the network, and identify the terror hubs and vulnerable motifs of global terrorism. We also examine evolution of the hubs and motifs in a few exemplary cases like Afghanistan, Colombia, India, Israel, Pakistan and the United Kingdom. The dynamics of the terror hubs and the vulnerable motifs that we discover in the network backbone turn out to be very significant, and may provide deep insight on their formations and spreading, and thereby help in contending terrorism or framing public policies that can check their spread.

==> (inline-0) <==
\begin{longtable}{|l|l|l|}
\caption{Names and abbreviations of Sources that appear in the backbone structure (1970-2016).}
\label{my-label}\\
%\caption{Names and abbreviations of Sources that appear in the backbone structure (1970-2016)}\\  %%%%<===
%\begin{table}[]
%\centering
%\begin{tabular}

\hline
%\caption{Names and abbreviations of Sources that appear in the backbone structure (1970-2016)}\\ 
\textbf{Sr. No.} & \textbf{Source Name}                                                                   & \textbf{Source Abbreviation} \\ \hline
1                & 23rd of September Communist League\_Mexico                                             & 23SepCL\_MEX                 \\ \hline
2                & 31 January People's Front (FP-31)\_Guatemala                                           & FP-31\_GTM                   \\ \hline
3                & Abu Sayyaf Group (ASG)\_Philippines                                                    & ASG\_PHL                     \\ \hline
4                & Action Directe\_France                                                                 & AcDir\_FRA                   \\ \hline
5                & African National Congress (South Africa)\_South Africa                                 & ANC\_ZAF                     \\ \hline
6                & Ajnad Misr\_Egypt                                                                      & AjM\_EGY                     \\ \hline
7                & Al-Aqsa Martyrs Brigade\_Israel                                                        & AQM\_ISR                     \\ \hline
8                & Al-Aqsa Martyrs Brigade\_West Bank and Gaza Strip                                      & AQM\_WBGS                    \\ \hline
9                & Al-Fatah\_West Bank and Gaza Strip                                                     & Al-Fatah\_WBGS               \\ \hline
10               & Al-Gama'at al-Islamiyya (IG)\_Egypt                                                    & IG\_EGY                      \\ \hline
11               & Algerian Islamic Extremists\_Algeria                                                   & DZA\_IE\_DZA                 \\ \hline
12               & \pbox{20cm}{Allied Democratic Forces (ADF)\_Democratic Republic\\ of the Congo}                       & ADF\_COD                     \\ \hline
13               & Al-Nusrah Front\_Syria                                                                 & ANF\_SYR                     \\ \hline
14               & Al-Qaida in Iraq\_Iraq                                                                 & AQI\_IRQ                     \\ \hline
15               & Al-Qaida in the Arabian Peninsula (AQAP)\_Yemen                                        & AQAP\_YEM                    \\ \hline
16               & Al-Qaida in the Islamic Maghreb (AQIM)\_Algeria                                        & AQIM\_DZA                    \\ \hline
17               & Al-Shabaab\_Kenya                                                                      & ASB\_KEN                     \\ \hline
18               & Al-Shabaab\_Somalia                                                                    & ASB\_SOM                     \\ \hline
19               & Anarchists\_Greece                                                                     & ANR\_GRC                     \\ \hline
20               & Animal Liberation Front (ALF)\_United States                                           & ALF\_USA                     \\ \hline
21               & Ansar al-Sharia (Libya)\_Libya                                                         & AASL\_LBY                    \\ \hline
22               & Anti-Abortion extremists\_United States                                                & AAE\_USA                     \\ \hline
23               & Anti-Balaka Militia\_Central African Republic                                          & ABM\_CAF                     \\ \hline
24               & Arab Separatists\_Iran                                                                 & ArbSEP\_IRN                  \\ \hline
25               & Armed Forces of National Resistance (FARN)\_El Salvador                                & FARN\_SLV                    \\ \hline
26               & Armed Islamic Group (GIA)\_Algeria                                                     & GIA\_DZA                     \\ \hline
27               & \pbox{20cm}{Armed Revolutionary Independence Movement\\(MIRA)\_United States}                        & MIRA\_USA                    \\ \hline
28               & Army of God\_United States                                                             & ArGod\_USA                   \\ \hline
29               & Asa'ib Ahl al-Haqq\_Iraq                                                               & AAH\_IRQ                     \\ \hline
30               & Baader-Meinhof Group\_Italy                                                            & BMG\_ITA                     \\ \hline
31               & Baader-Meinhof Group\_West Germany (FRG)                                               & BMG\_WestDEU(FRG)            \\ \hline
32               & Baloch Liberation Front (BLF)\_Pakistan                                                & BLF\_PAK                     \\ \hline
33               & Baloch Republican Army (BRA)\_Pakistan                                                 & BRA\_PAK                     \\ \hline
34               & Barqa Province of the Islamic State\_Libya                                             & BARIS\_LBY                   \\ \hline
35               & Basque Fatherland and Freedom (ETA)\_Spain                                             & ETA\_ESP                     \\ \hline
36               & Black Nationalists\_United States                                                      & BN\_USA                      \\ \hline
37               & Black Panthers\_United States                                                          & BP\_USA                      \\ \hline
38               & Boko Haram\_Cameroon                                                                   & BH\_CMR                      \\ \hline
39               & Boko Haram\_Chad                                                                       & BH\_TCD                      \\ \hline
40               & Boko Haram\_Niger                                                                      & BH\_NER                      \\ \hline
41               & Boko Haram\_Nigeria                                                                    & BH\_NGA                      \\ \hline
42               & Chechen Rebels\_Russia                                                                 & ChREb\_RUS                   \\ \hline
43               & Chukakuha (Middle Core Faction)\_Japan                                                 & ChukakuhaMCF\_JPN            \\ \hline
44               & Communist Party of India - Maoist (CPI-Maoist)\_India                                  & CPI-Maoist\_IND              \\ \hline
45               & Communist Party of Nepal-Maoist (Baidya)\_Nepal                                        & CPNPL-Maoist\_NPL            \\ \hline
46               & Communists\_Philippines                                                                & Communists\_PHL              \\ \hline
47               & Conspiracy of Cells of Fire\_Greece                                                    & CCF\_GRC                     \\ \hline
48               & Coordination Committee (CORCOM)\_India                                                 & CORCOM\_IND                  \\ \hline
49               & Corsican National Liberation Front (FLNC)\_France                                      & FLNC\_FRA                    \\ \hline
50               & Corsican National Liberation Front- Historic Channel\_France                           & CNLF-HC\_FRA                 \\ \hline
51               & Death Squad\_El Salvador                                                               & DS\_SLV                      \\ \hline
52               & Death Squad\_Guatemala                                                                 & DS\_GTM                      \\ \hline
%53               & Democratic Front for the Liberation of Rwanda (FDLR) \_Democratic Republic of the Congo & FDLR\_COD                    \\ \hline
53               & \pbox{20cm}{Democratic Front for the Liberation of \\ Rwanda (FDLR)\_Democratic Republic of the Congo} & FDLR\_COD                    \\ \hline
54               & Dev Sol\_Turkey                                                                        & DevSol\_TUR                  \\ \hline
55               & Dishmish Regiment\_India                                                               & DisReg\_IND                  \\ \hline
56               & Dissident Republicans\_United Kingdom                                                  & DisRep\_GBR                  \\ \hline
57               & Donetsk People's Republic\_Ukraine                                                     & DPR\_UKR                     \\ \hline
58               & Earth Liberation Front (ELF)\_United States                                            & ELF\_USA                     \\ \hline
59               & Ejercito Revolucionaria del Pueblo (ERP) (Argentina)\_Argentina                        & ERP(ARG)\_ARG                \\ \hline
60               & Farabundo Marti National Liberation Front (FMLN)\_El Salvador                          & FMLN\_SLV                    \\ \hline
61               & Fighting Proletarian Squads\_Italy                                                     & FPS\_ITA                     \\ \hline
62               & First of October Antifascist Resistance Group (GRAPO)\_Spain                           & GRAPO\_ESP                   \\ \hline
63               & Free Aceh Movement (GAM)\_Indonesia                                                    & FrAc(GAM)\_IDN               \\ \hline
64               & Free Syrian Army\_Syria                                                                & FSA\_SYR                     \\ \hline
65               & Fuerzas Armadas de Liberacion Nacional (FALN)\_United States                           & FALN\_USA                    \\ \hline
66               & Fulani extremists\_Nigeria                                                             & FE\_NGA                      \\ \hline
67               & Guerrilla Army of the Poor (EGP)\_Guatemala                                            & GAP(EGP)\_GTM                \\ \hline
68               & Hamas (Islamic Resistance Movement)\_Israel                                            & Hamas\_ISR                   \\ \hline
69               & Hamas (Islamic Resistance Movement)\_West Bank and Gaza Strip                          & Hamas\_WBGS                  \\ \hline
70               & Haqqani Network\_Afghanistan                                                           & HQN\_AFG                     \\ \hline
71               & Hezbollah\_Israel                                                                      & Hez\_ISR                     \\ \hline
72               & Hezbollah\_Lebanon                                                                     & Hez\_LBN                     \\ \hline
73               & Houthi extremists (Ansar Allah)\_Saudi Arabia                                          & Houthi\_SAU                  \\ \hline
74               & Houthi extremists (Ansar Allah)\_Yemen                                                 & Houthi\_YEM                  \\ \hline
75               & Hutu extremists\_Burundi                                                               & Hutuextremists\_BDI          \\ \hline
76               & Institutional Revolutionary Party (PRI)\_Mexico                                        & PRI\_MEX                     \\ \hline
77               & Irish Republican Army (IRA)\_Ireland                                                   & IRA\_IRL                     \\ \hline
78               & Irish Republican Army (IRA)\_United Kingdom                                            & IRA\_GBR                     \\ \hline
79               & Irish Republican Extremists\_United Kingdom                                            & IRE\_GBR                     \\ \hline
80               & Islamic Front (Syria)\_Syria                                                           & IF(SYR)\_SYR                 \\ \hline
81               & Islamic Salvation Front (FIS)\_Algeria                                                 & FIS\_DZA                     \\ \hline
82               & Islamic State of Iraq and the Levant (ISIL)\_Iraq                                      & ISIL\_IRQ                    \\ \hline
83               & Islamic State of Iraq and the Levant (ISIL)\_Lebanon                                   & ISIL\_LBN                    \\ \hline
84               & Islamic State of Iraq and the Levant (ISIL)\_Syria                                     & ISIL\_SYR                    \\ \hline
85               & Islamic State of Iraq and the Levant (ISIL)\_Turkey                                    & ISIL\_TUR                    \\ \hline
86               & Islamist extremists\_Algeria                                                           & IE\_DZA                      \\ \hline
87               & Israeli extremists\_West Bank and Gaza Strip                                           & ISRex\_WBGS                  \\ \hline
88               & Israeli settlers\_West Bank and Gaza Strip                                             & ISRsettlers\_WBGS            \\ \hline
89               & Jamaat-E-Islami (Bangladesh)\_Bangladesh                                               & JEIs(BGD)\_BGD               \\ \hline
90               & Janatantrik Terai Mukti Morcha- Jwala Singh (JTMM-J)\_Nepal                            & JTMM-J\_NPL                  \\ \hline
91               & Janjaweed\_Sudan                                                                       & JNJD\_SDN                    \\ \hline
92               & Jemaah Islamiya (JI)\_Indonesia                                                        & JI\_IDN                      \\ \hline
93               & Jewish Defense League (JDL)\_United States                                             & JDL\_USA                     \\ \hline
94               & Karen National Union\_Myanmar                                                          & KNU\_MMR                     \\ \hline
95               & Khmer Rouge\_Cambodia                                                                  & KhRo\_KHM                    \\ \hline
96               & Khorasan Chapter of the Islamic State\_Pakistan                                        & KHCIS\_PAK                   \\ \hline
97               & Kurdistan Workers' Party (PKK)\_Germany                                                & KWP(PKK)\_DEU                \\ \hline
98               & Kurdistan Workers' Party (PKK)\_Turkey                                                 & KWP(PKK)\_TUR                \\ \hline
99               & Lashkar-e-Jhangvi\_Pakistan                                                            & LeJ\_PAK                     \\ \hline
100              & Left-Wing Militants\_United States                                                     & LWM\_USA                     \\ \hline
101              & Liberation Tigers of Tamil Eelam (LTTE)\_Sri Lanka                                     & LTTE\_LKA                    \\ \hline
102              & Lord's Resistance Army (LRA)\_Democratic Republic of the Congo                         & LRA\_COD                     \\ \hline
103              & Lord's Resistance Army (LRA)\_Sudan                                                    & LRA\_SDN                     \\ \hline
104              & Lord's Resistance Army (LRA)\_Uganda                                                   & LRA\_UGA                     \\ \hline
105              & Loyalists\_United Kingdom                                                              & LYL\_GBR                     \\ \hline
106              & Luhansk People's Republic\_Ukraine                                                     & LPR\_UKR                     \\ \hline
107              & M-19 (Movement of April 19)\_Colombia                                                  & M-19\_COL                    \\ \hline
108              & Mahdi Army\_Iraq                                                                       & MA\_IRQ                      \\ \hline
109              & Manuel Rodriguez Patriotic Front (FPMR)\_Chile                                         & FPMR\_CHL                    \\ \hline
110              & Maoists\_India                                                                         & Maoists\_IND                 \\ \hline
111              & Maoists\_Nepal                                                                         & Maoists\_NPL                 \\ \hline
112              & Mayi Mayi\_Democratic Republic of the Congo                                            & MayiMayi\_COD                \\ \hline
113              & Meibion Glyndwr\_United Kingdom                                                        & MeGlyn\_GBR                  \\ \hline
114              & Montoneros (Argentina)\_Argentina                                                      & Mont(ARG)\_ARG               \\ \hline
115              & Moro Islamic Liberation Front (MILF)\_Philippines                                      & MILF\_PHL                    \\ \hline
116              & Moro National Liberation Front (MNLF)\_Philippines                                     & MNLF\_PHL                    \\ \hline
117              & Movement of the Revolutionary Left (MIR) (Chile)\_Chile                                & MIR(CHL)\_CHL                \\ \hline
118              & Mozambique National Resistance Movement (MNR)\_Mozambique                              & MNR\_MOZ                     \\ \hline
119              & Mujahedin-e Khalq (MEK)\_Iran                                                          & MEK\_IRN                     \\ \hline
120              & Murle Tribe\_Ethiopia                                                                  & MT\_ETH                      \\ \hline
121              & Muslim extremists\_Libya                                                               & ME\_LBY                      \\ \hline
122              & Muslim extremists\_Syria                                                               & ME\_SYR                      \\ \hline
123              & Muslim Rebels\_Algeria                                                                 & MR\_DZA                      \\ \hline
124              & Muttahida Qami Movement (MQM)\_Pakistan                                                & MQM\_PAK                     \\ \hline
125              & National Democratic Front of Bodoland (NDFB)\_India                                    & NDFB\_IND                    \\ \hline
126              & National Liberation Army (NLA) (Macedonia)\_Macedonia                                  & NLA(MKD)\_MKD                \\ \hline
127              & National Liberation Army of Colombia (ELN)\_Colombia                                   & ELN\_COL                     \\ \hline
128              & National Liberation Front of Tripura (NLFT)\_India                                     & NLFT\_IND                    \\ \hline
129              & \pbox{20cm}{National Socialist Council of Nagaland-Isak-Muivah\\ (NSCN-IM)\_India}                    & NSCN-IM\_IND                 \\ \hline
130              & \pbox{20cm}{National Union for the Total Independence of Angola\\ (UNITA)\_Angola}                    & UNITA\_AGO                   \\ \hline
131              & \pbox{20cm}{National Union for the Total Independence of Angola\\ (UNITA)\_Namibia}                  & UNITA\_NAM                   \\ \hline
132              & \pbox{20cm}{National Union for the Total Independence of Angola\\(UNITA)\_Zambia}                    & UNITA\_ZMB                   \\ \hline
133              & New People's Army (NPA)\_Philippines                                                   & NPA\_PHL                     \\ \hline
134              & New World Liberation Front (NWLF)\_United States                                       & NWLF\_USA                    \\ \hline
135              & Nicaraguan Democratic Force (FDN)\_Nicaragua                                           & FDN\_NIC                     \\ \hline
136              & Niger Delta Avengers (NDA)\_Nigeria                                                    & NDA\_NGA                     \\ \hline
137              & November 17 Revolutionary Organization (N17RO)\_Greece                                 & N17RO\_GRC                   \\ \hline
138              & Omega-7\_United States                                                                 & OMG\_USA                     \\ \hline
139              & Opposition Group\_Bangladesh                                                           & OG\_BGD                      \\ \hline
140              & Palestinian Extremists\_Israel                                                         & PE\_ISR                      \\ \hline
141              & Palestinian Extremists\_West Bank and Gaza Strip                                       & PE\_WBGS                     \\ \hline
142              & Palestinian Islamic Jihad (PIJ)\_Israel                                                & PIJ\_ISR                     \\ \hline
143              & Palestinians\_Israel                                                                   & Pls\_ISR                     \\ \hline
144              & Palestinians\_West Bank and Gaza Strip                                                 & Pls\_WBGS                    \\ \hline
145              & Patriotic Morazanista Front (FPM)\_Honduras                                            & FPM\_HND                     \\ \hline
146              & \pbox{20cm}{Patriotic Resistance Front in \\Ituri (FRPI)\_Democratic Republic of the Congo}           & FRPI\_COD                    \\ \hline
147              & People's Liberation Forces (FPL)\_El Salvador                                          & FPL\_SLV                     \\ \hline
148              & People's Liberation Front (JVP)\_Sri Lanka                                             & JVP\_LKA                     \\ \hline
149              & Popular Front for the Liberation of Palestine (PFLP)\_Israel                           & PFLP\_ISR                    \\ \hline
150              & Popular Liberation Army (EPL)\_Colombia                                                & EPL\_COL                     \\ \hline
151              & Popular Resistance Committees\_Israel                                                  & PRC\_ISR                     \\ \hline
152              & Popular Revolutionary Bloc (BPR)\_El Salvador                                          & BPR\_SLV                     \\ \hline
153              & Prima Linea\_Italy                                                                     & PrimaLinea\_ITA              \\ \hline
154              & Pro Hartal Activists\_Bangladesh                                                       & PHA\_BGD                     \\ \hline
155              & Protestant extremists\_United Kingdom                                                  & PE\_GBR                      \\ \hline
156              & Red Brigades\_Italy                                                                    & RB\_ITA                      \\ \hline
157              & Red Hand Defenders (RHD)\_United Kingdom                                               & RHD\_GBR                     \\ \hline
158              & Revolutionary Armed Forces of Colombia (FARC)\_Colombia                                & FARC\_COL                    \\ \hline
159              & Revolutionary People's Struggle (ELA)\_Greece                                          & RPS\_ELA\_GRC                \\ \hline
160              & Revolutionary United Front (RUF)\_Sierra Leone                                         & RUF\_SLE                     \\ \hline
161              & Runda Kumpulan Kecil (RKK)\_Thailand                                                   & RKK\_THA                     \\ \hline
162              & Salafist Group for Preaching and Fighting (GSPC)\_Algeria                              & GSPC\_DZA                    \\ \hline
163              & Sanaa Province of the Islamic State\_Yemen                                             & SANIS\_YEM                   \\ \hline
164              & Separatists\_France                                                                    & SEP\_FRA                     \\ \hline
165              & Separatists\_India                                                                     & SEP\_IND                     \\ \hline
166              & Separatists\_Thailand                                                                  & SEP\_THA                     \\ \hline
167              & Shanti Bahini - Peace Force\_Bangladesh                                                & SBPF\_BGD                    \\ \hline
168              & Shining Path (SL)\_Peru                                                                & SPSL\_PER                    \\ \hline
169              & Sikh Extremists\_India                                                                 & SIKHE\_IND                   \\ \hline
170              & Sinai Province of the Islamic State\_Egypt                                             & SINIS\_EGY                   \\ \hline
171              & Sindhu Desh Liberation Army (SDLA)\_Pakistan                                           & SDLA\_PAK                    \\ \hline
172              & Student Radicals\_United States                                                        & STRA\_USA                    \\ \hline
173              & \pbox{20cm}{Sudan People's Liberation Movement in Opposition \\(SPLM-IO)\_South Sudan}                & SPLM-IO\_SouthSDN            \\ \hline
174              & Taliban\_Afghanistan                                                                   & Taliban\_AFG                 \\ \hline
175              & Tehrik-i-Taliban Pakistan (TTP)\_Pakistan                                              & TTP\_PAK                     \\ \hline
176              & The Extraditables\_Colombia                                                            & EXT\_COL                     \\ \hline
177              & Tribesmen\_Yemen                                                                       & TRB\_YEM                     \\ \hline
178              & Tripoli Province of the Islamic State\_Libya                                           & TPIS\_LBY                    \\ \hline
179              & Tupac Amaru Revolutionary Movement (MRTA)\_Peru                                        & MRTA\_PER                    \\ \hline
180              & Tupac Katari Guerrilla Army (EGTK)\_Bolivia                                            & EGTK\_BOL                    \\ \hline
181              & Turkish People's Liberation Army\_Turkey                                               & TPLA\_TUR                    \\ \hline
182              & Uighur Separatists\_China                                                              & UighurSEP\_CHN               \\ \hline
183              & Ulster Freedom Fighters (UFF)\_Ireland                                                 & UFF\_IRL                     \\ \hline
184              & Ulster Freedom Fighters (UFF)\_United Kingdom                                          & UFF\_GBR                     \\ \hline
185              & Ulster Volunteer Force (UVF)\_United Kingdom                                           & UVF\_GBR                     \\ \hline
186              & United Liberation Front of Assam (ULFA)\_India                                         & ULFA\_IND                    \\ \hline
187              & United Popular Action Movement\_Chile                                                  & UPAM\_CHL                    \\ \hline
188              & United Self Defense Units of Colombia (AUC)\_Colombia                                  & AUC\_COL                     \\ \hline
189              & White extremists\_United States                                                        & WE\_USA                      \\ \hline
190              & Zebra killers\_United States                                                           & ZK\_USA                      \\ \hline
%\end{tabular}
%\end{table}

\end{longtable}
\begin{longtable}{|l|l|l|}

\caption{Names and abbreviations of Targets that appear in the backbone structure (1970-2016)}
\label{my-label1}\\

%\centering
%\begin{tabular}

\hline
\textbf{Sr. No.} & \textbf{Target Name}                                           & \textbf{Target} \\ \hline
1                & Government (General)\_Afghanistan                              & GOVG\_AFG       \\ \hline
2                & Police\_Afghanistan                                            & POL\_AFG        \\ \hline
3                & Private Citizens \& Property\_Afghanistan                      & PCP\_AFG        \\ \hline
4                & Police\_Algeria                                                & POL\_DZA        \\ \hline
5                & Business\_United States                                        & BUS\_USA        \\ \hline
6                & Private Citizens \& Property\_Burundi                          & PCP\_BDI        \\ \hline
7                & Private Citizens \& Property\_Democratic Republic of the Congo & PCP\_COD        \\ \hline
8                & Police\_Egypt                                                  & POL\_EGY        \\ \hline
9                & Police\_India                                                  & POL\_IND        \\ \hline
10               & Private Citizens \& Property\_India                            & PCP\_IND        \\ \hline
11               & Police\_Iraq                                                   & POL\_IRQ        \\ \hline
12               & Private Citizens \& Property\_Iraq                             & PCP\_IRQ        \\ \hline
13               & Business\_Iraq                                                 & BUS\_IRQ        \\ \hline
14               & Police\_Kenya                                                  & POL\_KEN        \\ \hline
15               & Private Citizens \& Property\_Libya                            & PCP\_LBY        \\ \hline
16               & Private Citizens \& Property\_Cameroon                         & PCP\_CMR        \\ \hline
17               & Private Citizens \& Property\_Nigeria                          & PCP\_NGA        \\ \hline
18               & Educational Institution\_Pakistan                              & EDI\_PAK        \\ \hline
19               & Police\_Pakistan                                               & POL\_PAK        \\ \hline
20               & Private Citizens \& Property\_Pakistan                         & PCP\_PAK        \\ \hline
21               & Business\_Philippines                                          & BUS\_PHL        \\ \hline
22               & Government (General)\_Philippines                              & GOVG\_PHL       \\ \hline
23               & Private Citizens \& Property\_Philippines                      & PCP\_PHL        \\ \hline
24               & Government (General)\_Somalia                                  & GOVG\_SOM       \\ \hline
25               & Private Citizens \& Property\_Somalia                          & PCP\_SOM        \\ \hline
26               & Private Citizens \& Property\_South Sudan                      & PCP\_SouthSDN   \\ \hline
27               & Private Citizens \& Property\_Sudan                            & PCP\_SDN        \\ \hline
28               & Private Citizens \& Property\_Uganda                           & PCP\_UGA        \\ \hline
29               & Private Citizens \& Property\_Syria                            & PCP\_SYR        \\ \hline
30               & Private Citizens \& Property\_Turkey                           & PCP\_TUR        \\ \hline
31               & Police\_Turkey                                                 & POL\_TUR        \\ \hline
32               & Private Citizens \& Property\_Ukraine                          & PCP\_UKR        \\ \hline
33               & Police\_United States                                          & POL\_USA        \\ \hline
34               & Police\_Israel                                                 & POL\_ISR        \\ \hline
35               & Private Citizens \& Property\_Israel                           & PCP\_ISR        \\ \hline
36               & Private Citizens \& Property\_West Bank and Gaza Strip         & PCP\_WBGS       \\ \hline
37               & Government (General)\_Yemen                                    & GOVG\_YEM       \\ \hline
38               & Police\_Yemen                                                  & POL\_YEM        \\ \hline
39               & Private Citizens \& Property\_Yemen                            & PCP\_YEM        \\ \hline
40               & Private Citizens \& Property\_Northern Ireland                 & PCP\_NIRL       \\ \hline
41               & Abortion Related\_United States                                & Abor\_USA       \\ \hline
42               & Private Citizens \& Property\_United States                    & PCP\_USA        \\ \hline
43               & Private Citizens \& Property\_Angola                           & PCP\_AGO        \\ \hline
44               & Utilities\_Angola                                              & UTL\_AGO        \\ \hline
45               & Business\_Great Britain                                        & BUS\_GBR        \\ \hline
46               & Business\_Northern Ireland                                     & BUS\_NIRL       \\ \hline
47               & Police\_Northern Ireland                                       & POL\_NIRL       \\ \hline
48               & Utilities\_Chile                                               & UTL\_CHL        \\ \hline
49               & Transportation\_China                                          & TRP\_CHN        \\ \hline
50               & Business\_Colombia                                             & BUS\_COL        \\ \hline
51               & Police\_Colombia                                               & POL\_COL        \\ \hline
52               & Private Citizens \& Property\_Colombia                         & PCP\_COL        \\ \hline
53               & Transportation\_Colombia                                       & TRP\_COL        \\ \hline
54               & Government (General)\_Colombia                                 & GOVG\_COL       \\ \hline
55               & Utilities\_Colombia                                            & UTL\_COL        \\ \hline
56               & Business\_Peru                                                 & BUS\_PER        \\ \hline
57               & Government (General)\_Peru                                     & GOVG\_PER       \\ \hline
58               & Private Citizens \& Property\_El Salvador                      & PCP\_SLV        \\ \hline
59               & Utilities\_El Salvador                                         & UTL\_SLV        \\ \hline
60               & Government (General)\_El Salvador                              & GOVG\_SLV       \\ \hline
61               & Business\_France                                               & BUS\_FRA        \\ \hline
62               & Private Citizens \& Property\_Algeria                          & PCP\_DZA        \\ \hline
63               & Government (General)\_France                                   & GOVG\_FRA       \\ \hline
64               & Police\_Spain                                                  & POL\_ESP        \\ \hline
65               & Military\_United States                                        & MIL\_USA        \\ \hline
66               & Private Citizens \& Property\_Guatemala                        & PCP\_GTM        \\ \hline
67               & Government (General)\_Iran                                     & GOVG\_IRN       \\ \hline
68               & Business\_Ireland                                              & BUS\_IRL        \\ \hline
69               & Business\_Turkey                                               & BUS\_TUR        \\ \hline
70               & Terrorists/Non-State Militia\_Lebanon                          & TNSM\_LBN       \\ \hline
71               & Private Citizens \& Property\_Mozambique                       & PCP\_MOZ        \\ \hline
72               & Transportation\_Mozambique                                     & TRP\_MOZ        \\ \hline
73               & Government (General)\_Nepal                                    & GOVG\_NPL       \\ \hline
74               & Utilities\_Pakistan                                            & UTL\_PAK        \\ \hline
75               & Police\_Peru                                                   & POL\_PER        \\ \hline
76               & Private Citizens \& Property\_Peru                             & PCP\_PER        \\ \hline
77               & Utilities\_Peru                                                & UTL\_PER        \\ \hline
78               & Police\_Philippines                                            & POL\_PHL        \\ \hline
79               & Private Citizens \& Property\_Saudi Arabia                     & PCP\_SAU        \\ \hline
80               & Government (General)\_South Africa                             & GOVG\_ZAF       \\ \hline
81               & Police\_South Africa                                           & POL\_ZAF        \\ \hline
82               & Government (Diplomatic)\_Soviet Union                          & GOVD\_SOV       \\ \hline
83               & Business\_Spain                                                & BUS\_ESP        \\ \hline
84               & Government (General)\_Spain                                    & GOVG\_ESP       \\ \hline
85               & Government (General)\_Sri Lanka                                & GOVG\_LKA       \\ \hline
86               & Police\_Sri Lanka                                              & POL\_LKA        \\ \hline
87               & Private Citizens \& Property\_Sri Lanka                        & PCP\_LKA        \\ \hline
88               & Transportation\_Sri Lanka                                      & TRP\_LKA        \\ \hline
89               & Business\_Chile                                                & BUS\_CHL        \\ \hline
90               & Government (General)\_Bangladesh                               & GOVG\_BGD       \\ \hline
91               & Private Citizens \& Property\_Bangladesh                       & PCP\_BGD        \\ \hline
92               & Private Citizens \& Property\_Cambodia                         & PCP\_KHM        \\ \hline
93               & Transportation\_Cambodia                                       & TRP\_KHM        \\ \hline
94               & Police\_Chile                                                  & POL\_CHL        \\ \hline
95               & Utilities\_Yemen                                               & UTL\_YEM        \\ \hline
96               & Telecommunication\_El Salvador                                 & TCM\_SLV        \\ \hline
97               & Business\_El Salvador                                          & BUS\_SLV        \\ \hline
98               & Business\_Italy                                                & BUS\_ITA        \\ \hline
99               & Government (General)\_Greece                                   & GOVG\_GRC       \\ \hline
100              & Private Citizens \& Property\_Sierra Leone                     & PCP\_SLE        \\ \hline
101              & Business\_Greece                                               & BUS\_GRC        \\ \hline
102              & Religious Figures/Institutions\_Indonesia                      & RFI\_IDN        \\ \hline
103              & Transportation\_Israel                                         & TRP\_ISR        \\ \hline
104              & Private Citizens \& Property\_Lebanon                          & PCP\_LBN        \\ \hline
105              & Police\_Macedonia                                              & POL\_MKD        \\ \hline
106              & Private Citizens \& Property\_Myanmar                          & PCP\_MMR        \\ \hline
107              & Private Citizens \& Property\_Namibia                          & PCP\_NAM        \\ \hline
108              & Private Citizens \& Property\_Nepal                            & PCP\_NPL        \\ \hline
109              & Transportation\_Pakistan                                       & TRP\_PAK        \\ \hline
110              & Military\_Syria                                                & MIL\_SYR        \\ \hline
111              & Utilities\_Philippines                                         & UTL\_PHL        \\ \hline
112              & Educational Institution\_United States                         & EDI\_USA        \\ \hline
113              & Utilities\_Bolivia                                             & UTL\_BOL        \\ \hline
114              & Private Citizens \& Property\_Zambia                           & PCP\_ZMB        \\ \hline
115              & Private Citizens \& Property\_Central African Republic         & PCP\_CAF        \\ \hline
116              & Transportation\_India                                          & TRP\_IND        \\ \hline
117              & Private Citizens \& Property\_Niger                            & PCP\_NER        \\ \hline
118              & Religious Figures/Institutions\_Yemen                          & RFI\_YEM        \\ \hline
119              & Utilities\_Iran                                                & UTL\_IRN        \\ \hline
120              & Refugee Camp\_Iraq                                             & RC\_IRQ         \\ \hline
121              & Refugee Camp\_Sudan                                            & RC\_SDN         \\ \hline
122              & Airports \& Aircraft\_Afghanistan                              & AA\_AFG         \\ \hline
123              & Airports \& Aircraft\_Japan                                    & AA\_JPN         \\ \hline
124              & Business\_Afghanistan                                          & BUS\_AFG        \\ \hline
125              & Business\_Bangladesh                                           & BUS\_BGD        \\ \hline
126              & Business\_Egypt                                                & BUS\_EGY        \\ \hline
127              & Business\_Honduras                                             & BUS\_HND        \\ \hline
128              & Business\_India                                                & BUS\_IND        \\ \hline
129              & Business\_Kenya                                                & BUS\_KEN        \\ \hline
130              & Business\_Lebanon                                              & BUS\_LBN        \\ \hline
131              & Business\_Libya                                                & BUS\_LBY        \\ \hline
132              & Business\_Mexico                                               & BUS\_MEX        \\ \hline
133              & Business\_Nicaragua                                            & BUS\_NIC        \\ \hline
134              & Business\_Nigeria                                              & BUS\_NGA        \\ \hline
135              & Business\_Pakistan                                             & BUS\_PAK        \\ \hline
136              & Business\_Somalia                                              & BUS\_SOM        \\ \hline
137              & Business\_South Africa                                         & BUS\_ZAF        \\ \hline
138              & Business\_Syria                                                & BUS\_SYR        \\ \hline
139              & Business\_Thailand                                             & BUS\_THA        \\ \hline
140              & Business\_Yemen                                                & BUS\_YEM        \\ \hline
141              & Educational Institution\_Afghanistan                           & EDI\_AFG        \\ \hline
142              & Educational Institution\_India                                 & EDI\_IND        \\ \hline
143              & Educational Institution\_Italy                                 & EDI\_ITA        \\ \hline
144              & Educational Institution\_Nepal                                 & EDI\_NPL        \\ \hline
145              & Educational Institution\_Spain                                 & EDI\_ESP        \\ \hline
146              & Educational Institution\_Thailand                              & EDI\_THA        \\ \hline
147              & Educational Institution\_Turkey                                & EDI\_TUR        \\ \hline
148              & Government (Diplomatic)\_Cuba                                  & GOVD\_CUB       \\ \hline
149              & Government (Diplomatic)\_France                                & GOVD\_FRA       \\ \hline
150              & Government (Diplomatic)\_Peru                                  & GOVD\_PER       \\ \hline
151              & Government (Diplomatic)\_United States                         & GOVD\_USA       \\ \hline
152              & Government (General)\_Argentina                                & GOVG\_ARG       \\ \hline
153              & Government (General)\_Chile                                    & GOVG\_CHL       \\ \hline
154              & Government (General)\_Germany                                  & GOVG\_DEU       \\ \hline
155              & Government (General)\_Great Britain                            & GOVG\_GBR       \\ \hline
156              & Government (General)\_Guatemala                                & GOVG\_GTM       \\ \hline
157              & Government (General)\_India                                    & GOVG\_IND       \\ \hline
158              & Government (General)\_Iraq                                     & GOVG\_IRQ       \\ \hline
159              & Government (General)\_Israel                                   & GOVG\_ISR       \\ \hline
160              & Government (General)\_Italy                                    & GOVG\_ITA       \\ \hline
161              & Government (General)\_Japan                                    & GOVG\_JPN       \\ \hline
162              & Government (General)\_Kenya                                    & GOVG\_KEN       \\ \hline
163              & Government (General)\_Libya                                    & GOVG\_LBY       \\ \hline
164              & Government (General)\_Nicaragua                                & GOVG\_NIC       \\ \hline
165              & Government (General)\_Nigeria                                  & GOVG\_NGA       \\ \hline
166              & Government (General)\_Northern Ireland                         & GOVG\_NIRL      \\ \hline
167              & Government (General)\_Pakistan                                 & GOVG\_PAK       \\ \hline
168              & Government (General)\_Russia                                   & GOVG\_RUS       \\ \hline
169              & Government (General)\_Thailand                                 & GOVG\_THA       \\ \hline
170              & Government (General)\_Turkey                                   & GOVG\_TUR       \\ \hline
171              & Government (General)\_Ukraine                                  & GOVG\_UKR       \\ \hline
172              & Government (General)\_United States                            & GOVG\_USA       \\ \hline
173              & Government (General)\_West Bank and Gaza Strip                 & GOVG\_WBGS      \\ \hline
174              & Journalists \& Media\_Afghanistan                              & JAM\_AFG        \\ \hline
175              & Journalists \& Media\_Algeria                                  & JAM\_DZA        \\ \hline
176              & Journalists \& Media\_Chile                                    & JAM\_CHL        \\ \hline
177              & Journalists \& Media\_El Salvador                              & JAM\_SLV        \\ \hline
178              & Journalists \& Media\_Iraq                                     & JAM\_IRQ        \\ \hline
179              & Journalists \& Media\_Italy                                    & JAM\_ITA        \\ \hline
180              & Journalists \& Media\_Pakistan                                 & JAM\_PAK        \\ \hline
181              & Journalists \& Media\_Peru                                     & JAM\_PER        \\ \hline
182              & Journalists \& Media\_Somalia                                  & JAM\_SOM        \\ \hline
183              & Journalists \& Media\_Spain                                    & JAM\_ESP        \\ \hline
184              & Journalists \& Media\_Yemen                                    & JAM\_YEM        \\ \hline
185              & Military\_Afghanistan                                          & MIL\_AFG        \\ \hline
186              & Military\_Colombia                                             & MIL\_COL        \\ \hline
187              & Military\_Democratic Republic of the Congo                     & MIL\_COD        \\ \hline
188              & Military\_Great Britain                                        & MIL\_GBR        \\ \hline
189              & Military\_India                                                & MIL\_IND        \\ \hline
190              & Military\_Iraq                                                 & MIL\_IRQ        \\ \hline
191              & Military\_Libya                                                & MIL\_LBY        \\ \hline
192              & Military\_Nigeria                                              & MIL\_NGA        \\ \hline
193              & Military\_Northern Ireland                                     & MIL\_NIRL       \\ \hline
194              & Military\_Pakistan                                             & MIL\_PAK        \\ \hline
195              & Military\_Philippines                                          & MIL\_PHL        \\ \hline
196              & Military\_Russia                                               & MIL\_RUS        \\ \hline
197              & Military\_Spain                                                & MIL\_ESP        \\ \hline
198              & Military\_Sri Lanka                                            & MIL\_LKA        \\ \hline
199              & Military\_Turkey                                               & MIL\_TUR        \\ \hline
200              & Military\_Yemen                                                & MIL\_YEM        \\ \hline
201              & NGO\_Afghanistan                                               & NGO\_AFG        \\ \hline
202              & Police\_Bangladesh                                             & POL\_BGD        \\ \hline
203              & Police\_El Salvador                                            & POL\_SLV        \\ \hline
204              & Police\_France                                                 & POL\_FRA        \\ \hline
205              & Police\_Great Britain                                          & POL\_GBR        \\ \hline
206              & Police\_Indonesia                                              & POL\_IDN        \\ \hline
207              & Police\_Italy                                                  & POL\_ITA        \\ \hline
208              & Police\_Libya                                                  & POL\_LBY        \\ \hline
209              & Police\_Mexico                                                 & POL\_MEX        \\ \hline
210              & Police\_Nepal                                                  & POL\_NPL        \\ \hline
211              & Police\_Nigeria                                                & POL\_NGA        \\ \hline
212              & Police\_Russia                                                 & POL\_RUS        \\ \hline
213              & Police\_Somalia                                                & POL\_SOM        \\ \hline
214              & Police\_Thailand                                               & POL\_THA        \\ \hline
215              & Police\_Ukraine                                                & POL\_UKR        \\ \hline
216              & Police\_West Bank and Gaza Strip                               & POL\_WBGS       \\ \hline
217              & Private Citizens \& Property\_Chad                             & PCP\_TCD        \\ \hline
218              & Private Citizens \& Property\_Chile                            & PCP\_CHL        \\ \hline
219              & Private Citizens \& Property\_Egypt                            & PCP\_EGY        \\ \hline
220              & Private Citizens \& Property\_Ethiopia                         & PCP\_ETH        \\ \hline
221              & Private Citizens \& Property\_France                           & PCP\_FRA        \\ \hline
222              & Private Citizens \& Property\_Germany                          & PCP\_DEU        \\ \hline
223              & Private Citizens \& Property\_Great Britain                    & PCP\_GBR        \\ \hline
224              & Private Citizens \& Property\_Greece                           & PCP\_GRC        \\ \hline
225              & Private Citizens \& Property\_Indonesia                        & PCP\_IDN        \\ \hline
226              & Private Citizens \& Property\_Iran                             & PCP\_IRN        \\ \hline
227              & Private Citizens \& Property\_Ireland                          & PCP\_IRL        \\ \hline
228              & Private Citizens \& Property\_Italy                            & PCP\_ITA        \\ \hline
229              & Private Citizens \& Property\_Kenya                            & PCP\_KEN        \\ \hline
230              & Private Citizens \& Property\_Mexico                           & PCP\_MEX        \\ \hline
231              & Private Citizens \& Property\_Nicaragua                        & PCP\_NIC        \\ \hline
232              & Private Citizens \& Property\_Russia                           & PCP\_RUS        \\ \hline
233              & Private Citizens \& Property\_South Africa                     & PCP\_ZAF        \\ \hline
234              & Private Citizens \& Property\_Spain                            & PCP\_ESP        \\ \hline
235              & Private Citizens \& Property\_Thailand                         & PCP\_THA        \\ \hline
236              & Religious Figures/Institutions\_Afghanistan                    & RFI\_AFG        \\ \hline
237              & Religious Figures/Institutions\_Colombia                       & RFI\_COL        \\ \hline
238              & Religious Figures/Institutions\_India                          & RFI\_IND        \\ \hline
239              & Religious Figures/Institutions\_Iraq                           & RFI\_IRQ        \\ \hline
240              & Religious Figures/Institutions\_Nigeria                        & RFI\_NGA        \\ \hline
241              & Religious Figures/Institutions\_Pakistan                       & RFI\_PAK        \\ \hline
242              & Religious Figures/Institutions\_Philippines                    & RFI\_PHL        \\ \hline
243              & Religious Figures/Institutions\_Somalia                        & RFI\_SOM        \\ \hline
244              & Religious Figures/Institutions\_United States                  & RFI\_USA        \\ \hline
245              & Telecommunication\_Colombia                                    & TCM\_COL        \\ \hline
246              & Telecommunication\_India                                       & TCM\_IND        \\ \hline
247              & Telecommunication\_Peru                                        & TCM\_PER        \\ \hline
248              & Telecommunication\_Philippines                                 & TCM\_PHL        \\ \hline
249              & Telecommunication\_Spain                                       & TCM\_ESP        \\ \hline
250              & Terrorists/Non-State Militia\_India                            & TNSM\_IND       \\ \hline
251              & Terrorists/Non-State Militia\_Iraq                             & TNSM\_IRQ       \\ \hline
252              & Terrorists/Non-State Militia\_Libya                            & TNSM\_LBY       \\ \hline
253              & Terrorists/Non-State Militia\_Northern Ireland                 & TNSM\_NIRL      \\ \hline
254              & Terrorists/Non-State Militia\_Pakistan                         & TNSM\_PAK       \\ \hline
255              & Tourists\_Spain                                                & Tourists\_ESP   \\ \hline
256              & Transportation\_Afghanistan                                    & TRP\_AFG        \\ \hline
257              & Transportation\_Chile                                          & TRP\_CHL        \\ \hline
258              & Transportation\_El Salvador                                    & TRP\_SLV        \\ \hline
259              & Transportation\_Great Britain                                  & TRP\_GBR        \\ \hline
260              & Transportation\_Iraq                                           & TRP\_IRQ        \\ \hline
261              & Transportation\_Kenya                                          & TRP\_KEN        \\ \hline
262              & Transportation\_Nepal                                          & TRP\_NPL        \\ \hline
263              & Transportation\_Nicaragua                                      & TRP\_NIC        \\ \hline
264              & Transportation\_Nigeria                                        & TRP\_NGA        \\ \hline
265              & Transportation\_Northern Ireland                               & TRP\_NIRL       \\ \hline
266              & Transportation\_Peru                                           & TRP\_PER        \\ \hline
267              & Transportation\_Philippines                                    & TRP\_PHL        \\ \hline
268              & Transportation\_Russia                                         & TRP\_RUS        \\ \hline
269              & Transportation\_South Africa                                   & TRP\_ZAF        \\ \hline
270              & Transportation\_Spain                                          & TRP\_ESP        \\ \hline
271              & Transportation\_Turkey                                         & TRP\_TUR        \\ \hline
272              & Utilities\_India                                               & UTL\_IND        \\ \hline
273              & Utilities\_Iraq                                                & UTL\_IRQ        \\ \hline
274              & Utilities\_Nigeria                                             & UTL\_NGA        \\ \hline
275              & Utilities\_Spain                                               & UTL\_ESP        \\ \hline
276              & Utilities\_Turkey                                              & UTL\_TUR        \\ \hline
277              & Utilities\_United States                                       & UTL\_USA        \\ \hline
278              & Violent Political Party\_India                                 & VPP\_IND        \\ \hline
279              & Violent Political Party\_Nepal                                 & VPP\_NPL        \\ \hline
280              & Violent Political Party\_Pakistan                              & VPP\_PAK        \\ \hline
%\end{tabular}

\end{longtable}
